MOOZY: A Patient-First Foundation Model for Computational Pathology

Computational pathology needs whole-slide image (WSI) foundation models that transfer across diverse clinical tasks, yet current approaches remain largely slide-centric, often depend on private data and expensive paired-report supervision, and do not explicitly model relationships among multiple slides from the same patient. We present MOOZY, a patient-first pathology foundation model in which the patient case, not the individual slide, is the core unit of representation. MOOZY explicitly models dependencies across all slides from the same patient via a case transformer during pretraining, combining multi-stage self-supervision with scaled low-cost task supervision. In Stage 1, we pretrain a vision-only slide encoder on 77,134 public slide feature grids using masked self-distillation. In Stage 2, we align these representations with clinical semantics using a case transformer and multi-task supervision over 333 tasks from 56 public datasets, including 205 classification and 128 survival tasks across four endpoints. Across sixteen held-out tasks, MOOZY improves macro weighted F1, balanced accuracy, and macro weighted ROC-AUC relative to PRISM by +4.19\%, +7.93\%, and +6.95\%, respectively. MOOZY is also parameter efficient with 85.77M parameters, 14$\times$ smaller than GigaPath. These results suggest that patient-level pretraining yields transferable embeddings, providing a path toward scalable patient-first histopathology foundation models.

==> (inline-0) <==
\begin{tabular}{%
  >{\raggedright\arraybackslash}p{2.1cm}%
  c%
  c%
  c%
  c%
  c%
  c%
  c}
\toprule
Task & Metric & Backbone & \shortstack{UNI\\v2} & \shortstack{Phikon\\v2} & \shortstack{CONCH\\v1.5} & MUSK & \shortstack{MOOZY\\(Ours)} \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Residual Cancer Burden}}
  & F1 (weighted)      & $0.46_{\pm0.05}$ & $0.44_{\pm0.05}$ & $0.42_{\pm0.06}$ & $\underline{0.47}_{\pm0.05}$ & $0.44_{\pm0.05}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.60_{\pm0.06}$ & $0.60_{\pm0.06}$ & $0.59_{\pm0.06}$ & $\underline{0.61}_{\pm0.06}$ & $0.59_{\pm0.07}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $\underline{0.44}_{\pm0.06}$ & $0.40_{\pm0.06}$ & $0.39_{\pm0.06}$ & $0.42_{\pm0.06}$ & $0.40_{\pm0.06}$ & $\mathbf{0.51}_{\pm0.06}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright TP53 mutation}}
  & F1 (weighted)      & $0.77_{\pm0.06}$ & $0.77_{\pm0.07}$ & $0.78_{\pm0.07}$ & $\underline{0.80}_{\pm0.06}$ & $0.79_{\pm0.06}$ & $\mathbf{0.87}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.79_{\pm0.07}$ & $0.75_{\pm0.09}$ & $0.78_{\pm0.08}$ & $\underline{0.81}_{\pm0.08}$ & $0.80_{\pm0.06}$ & $\mathbf{0.86}_{\pm0.06}$ \\
  & Balanced Acc       & $0.76_{\pm0.05}$ & $0.77_{\pm0.07}$ & $0.77_{\pm0.07}$ & $\underline{0.79}_{\pm0.07}$ & $0.79_{\pm0.04}$ & $\mathbf{0.86}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BAP1 mutation}}
  & F1 (weighted)      & $0.84_{\pm0.04}$ & $0.82_{\pm0.05}$ & $0.83_{\pm0.05}$ & $0.85_{\pm0.05}$ & $\underline{0.86}_{\pm0.06}$ & $\mathbf{0.89}_{\pm0.06}$ \\
  & ROC-AUC (weighted) & $0.66_{\pm0.19}$ & $0.65_{\pm0.16}$ & $0.67_{\pm0.12}$ & $\underline{0.75}_{\pm0.13}$ & $0.73_{\pm0.13}$ & $\mathbf{0.79}_{\pm0.12}$ \\
  & Balanced Acc       & $0.67_{\pm0.10}$ & $0.64_{\pm0.10}$ & $0.68_{\pm0.10}$ & $\underline{0.74}_{\pm0.09}$ & $0.73_{\pm0.10}$ & $\mathbf{0.78}_{\pm0.11}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright ACVR2A mutation}}
  & F1 (weighted)      & $0.83_{\pm0.09}$ & $\underline{0.84}_{\pm0.07}$ & $0.81_{\pm0.11}$ & $0.82_{\pm0.07}$ & $0.79_{\pm0.09}$ & $\mathbf{0.91}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $\underline{0.74}_{\pm0.10}$ & $0.72_{\pm0.16}$ & $0.73_{\pm0.13}$ & $0.70_{\pm0.14}$ & $0.60_{\pm0.19}$ & $\mathbf{0.91}_{\pm0.09}$ \\
  & Balanced Acc       & $0.73_{\pm0.09}$ & $\underline{0.73}_{\pm0.11}$ & $0.68_{\pm0.13}$ & $0.70_{\pm0.10}$ & $0.65_{\pm0.12}$ & $\mathbf{0.90}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Histologic Grade}}
  & F1 (weighted)      & $0.74_{\pm0.05}$ & $0.74_{\pm0.05}$ & $0.72_{\pm0.05}$ & $\underline{0.76}_{\pm0.05}$ & $0.75_{\pm0.08}$ & $\mathbf{0.78}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.73_{\pm0.09}$ & $0.73_{\pm0.05}$ & $0.72_{\pm0.06}$ & $\mathbf{0.76}_{\pm0.08}$ & $0.74_{\pm0.08}$ & $\underline{0.75}_{\pm0.15}$ \\
  & Balanced Acc       & $0.74_{\pm0.05}$ & $0.75_{\pm0.06}$ & $0.72_{\pm0.05}$ & $\underline{0.75}_{\pm0.05}$ & $0.75_{\pm0.07}$ & $\mathbf{0.77}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright KRAS mutation}}
  & F1 (weighted)      & $0.78_{\pm0.07}$ & $0.74_{\pm0.05}$ & $0.74_{\pm0.05}$ & $\underline{0.80}_{\pm0.08}$ & $0.76_{\pm0.07}$ & $\mathbf{0.85}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $\underline{0.74}_{\pm0.10}$ & $0.71_{\pm0.09}$ & $0.68_{\pm0.07}$ & $0.74_{\pm0.12}$ & $0.70_{\pm0.10}$ & $\mathbf{0.80}_{\pm0.06}$ \\
  & Balanced Acc       & $0.76_{\pm0.09}$ & $0.69_{\pm0.08}$ & $0.68_{\pm0.06}$ & $\underline{0.77}_{\pm0.09}$ & $0.72_{\pm0.08}$ & $\mathbf{0.79}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright IDH Status}}
  & F1 (weighted)      & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $\underline{0.94}_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.96_{\pm0.01}$ & $0.97_{\pm0.01}$ & $\underline{0.97}_{\pm0.01}$ & $0.97_{\pm0.01}$ & $0.96_{\pm0.01}$ & $\mathbf{0.99}_{\pm0.01}$ \\
  & Balanced Acc       & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $\underline{0.93}_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Treatment Response}}
  & F1 (weighted)      & $0.51_{\pm0.08}$ & $0.45_{\pm0.04}$ & $0.49_{\pm0.08}$ & $\underline{0.53}_{\pm0.06}$ & $0.52_{\pm0.08}$ & $\mathbf{0.58}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.66_{\pm0.10}$ & $0.62_{\pm0.04}$ & $0.65_{\pm0.08}$ & $0.67_{\pm0.08}$ & $\underline{0.68}_{\pm0.07}$ & $\mathbf{0.68}_{\pm0.07}$ \\
  & Balanced Acc       & $0.46_{\pm0.12}$ & $0.37_{\pm0.07}$ & $0.38_{\pm0.08}$ & $\underline{0.47}_{\pm0.11}$ & $0.47_{\pm0.09}$ & $\mathbf{0.48}_{\pm0.17}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BRCA PAM50 Subtype}}
  & F1 (weighted)      & $0.64_{\pm0.03}$ & $\underline{0.67}_{\pm0.04}$ & $0.65_{\pm0.04}$ & $\mathbf{0.67}_{\pm0.03}$ & $0.64_{\pm0.04}$ & $0.63_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.81_{\pm0.03}$ & $\underline{0.82}_{\pm0.03}$ & $0.80_{\pm0.04}$ & $\mathbf{0.83}_{\pm0.03}$ & $0.80_{\pm0.04}$ & $0.80_{\pm0.01}$ \\
  & Balanced Acc       & $0.48_{\pm0.04}$ & $\underline{0.51}_{\pm0.05}$ & $0.48_{\pm0.04}$ & $\mathbf{0.52}_{\pm0.04}$ & $0.47_{\pm0.04}$ & $0.50_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright HNSC mRNA Subtype}}
  & F1 (weighted)      & $0.53_{\pm0.04}$ & $0.54_{\pm0.04}$ & $0.53_{\pm0.05}$ & $\mathbf{0.58}_{\pm0.05}$ & $0.51_{\pm0.03}$ & $\underline{0.55}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.71_{\pm0.04}$ & $0.72_{\pm0.04}$ & $0.71_{\pm0.04}$ & $\mathbf{0.75}_{\pm0.04}$ & $0.69_{\pm0.04}$ & $\underline{0.72}_{\pm0.01}$ \\
  & Balanced Acc       & $0.50_{\pm0.05}$ & $0.53_{\pm0.05}$ & $0.52_{\pm0.06}$ & $\mathbf{0.57}_{\pm0.05}$ & $0.51_{\pm0.04}$ & $\underline{0.54}_{\pm0.04}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright UCEC Genomic Subtype}}
  & F1 (weighted)      & $0.52_{\pm0.04}$ & $\underline{0.58}_{\pm0.04}$ & $0.53_{\pm0.04}$ & $\mathbf{0.58}_{\pm0.04}$ & $0.51_{\pm0.03}$ & $0.56_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.72_{\pm0.04}$ & $\underline{0.77}_{\pm0.03}$ & $0.74_{\pm0.04}$ & $\mathbf{0.77}_{\pm0.03}$ & $0.71_{\pm0.03}$ & $0.74_{\pm0.04}$ \\
  & Balanced Acc       & $0.50_{\pm0.04}$ & $\underline{0.55}_{\pm0.05}$ & $0.51_{\pm0.04}$ & $\mathbf{0.56}_{\pm0.04}$ & $0.49_{\pm0.03}$ & $0.52_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Synaptophysin Grade}}
  & F1 (weighted)      & $\underline{0.80}_{\pm0.07}$ & $0.78_{\pm0.08}$ & $0.78_{\pm0.06}$ & $0.79_{\pm0.06}$ & $\mathbf{0.80}_{\pm0.05}$ & $0.79_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\underline{0.65}_{\pm0.10}$ & $0.63_{\pm0.10}$ & $0.65_{\pm0.12}$ & $0.65_{\pm0.13}$ & $\mathbf{0.66}_{\pm0.09}$ & $0.61_{\pm0.15}$ \\
  & Balanced Acc       & $0.65_{\pm0.07}$ & $0.64_{\pm0.08}$ & $0.64_{\pm0.08}$ & $0.65_{\pm0.09}$ & $\mathbf{0.67}_{\pm0.07}$ & $\underline{0.65}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright RAS/BRAF Status}}
  & F1 (weighted)      & $0.89_{\pm0.08}$ & $0.87_{\pm0.09}$ & $0.87_{\pm0.08}$ & $\underline{0.89}_{\pm0.07}$ & $0.87_{\pm0.08}$ & $\mathbf{0.94}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\underline{0.62}_{\pm0.19}$ & $0.59_{\pm0.17}$ & $0.52_{\pm0.16}$ & $0.49_{\pm0.20}$ & $0.58_{\pm0.16}$ & $\mathbf{0.75}_{\pm0.26}$ \\
  & Balanced Acc       & $\underline{0.68}_{\pm0.20}$ & $0.65_{\pm0.20}$ & $0.63_{\pm0.19}$ & $0.67_{\pm0.19}$ & $0.63_{\pm0.20}$ & $\mathbf{0.85}_{\pm0.20}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.68_{\pm0.03}$ & $\underline{0.69}_{\pm0.04}$ & $0.66_{\pm0.04}$ & $0.67_{\pm0.03}$ & $0.68_{\pm0.04}$ & $\mathbf{0.73}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.68_{\pm0.05}$ & $\underline{0.69}_{\pm0.05}$ & $0.66_{\pm0.05}$ & $0.66_{\pm0.05}$ & $0.67_{\pm0.06}$ & $\mathbf{0.72}_{\pm0.06}$ \\
  & Balanced Acc       & $0.67_{\pm0.04}$ & $\underline{0.69}_{\pm0.04}$ & $0.66_{\pm0.04}$ & $0.67_{\pm0.03}$ & $0.67_{\pm0.05}$ & $\mathbf{0.72}_{\pm0.03}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Non-Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.74_{\pm0.14}$ & $0.76_{\pm0.14}$ & $0.76_{\pm0.13}$ & $\mathbf{0.78}_{\pm0.13}$ & $\underline{0.77}_{\pm0.14}$ & $0.77_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.60_{\pm0.10}$ & $\underline{0.69}_{\pm0.13}$ & $0.64_{\pm0.12}$ & $\mathbf{0.70}_{\pm0.13}$ & $0.61_{\pm0.12}$ & $0.66_{\pm0.07}$ \\
  & Balanced Acc       & $0.72_{\pm0.15}$ & $0.74_{\pm0.14}$ & $0.74_{\pm0.14}$ & $\mathbf{0.78}_{\pm0.14}$ & $\underline{0.74}_{\pm0.15}$ & $0.73_{\pm0.15}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Primary vs.\ Metastasis}}
  & F1 (weighted)      & $0.92_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\underline{0.92}_{\pm0.02}$ & $0.92_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.93}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.64_{\pm0.08}$ & $0.64_{\pm0.10}$ & $0.64_{\pm0.10}$ & $\underline{0.67}_{\pm0.07}$ & $0.60_{\pm0.08}$ & $\mathbf{0.69}_{\pm0.13}$ \\
  & Balanced Acc       & $0.59_{\pm0.04}$ & $0.59_{\pm0.05}$ & $0.60_{\pm0.05}$ & $\underline{0.61}_{\pm0.05}$ & $0.58_{\pm0.04}$ & $\mathbf{0.65}_{\pm0.10}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{%
  >{\raggedright\arraybackslash}p{2.1cm}%
  c%
  c%
  c%
  c%
  c%
  c%
  c}
\toprule
Task & Metric & Backbone & \shortstack{UNI\\v2} & \shortstack{Phikon\\v2} & \shortstack{CONCH\\v1.5} & MUSK & \shortstack{MOOZY\\(Ours)} \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Residual Cancer Burden}}
  & F1 (weighted)      & $0.46_{\pm0.04}$ & $0.45_{\pm0.07}$ & $0.42_{\pm0.06}$ & $0.45_{\pm0.06}$ & $\underline{0.46}_{\pm0.08}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.58_{\pm0.07}$ & $0.58_{\pm0.09}$ & $0.59_{\pm0.08}$ & $\underline{0.60}_{\pm0.06}$ & $0.60_{\pm0.08}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $\underline{0.44}_{\pm0.04}$ & $0.39_{\pm0.09}$ & $0.38_{\pm0.07}$ & $0.39_{\pm0.04}$ & $0.42_{\pm0.09}$ & $\mathbf{0.51}_{\pm0.06}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright TP53 mutation}}
  & F1 (weighted)      & $0.80_{\pm0.06}$ & $0.80_{\pm0.05}$ & $0.82_{\pm0.06}$ & $\underline{0.84}_{\pm0.03}$ & $0.79_{\pm0.04}$ & $\mathbf{0.87}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.80_{\pm0.07}$ & $0.78_{\pm0.07}$ & $0.82_{\pm0.04}$ & $\underline{0.85}_{\pm0.03}$ & $0.80_{\pm0.02}$ & $\mathbf{0.86}_{\pm0.06}$ \\
  & Balanced Acc       & $0.80_{\pm0.04}$ & $0.80_{\pm0.04}$ & $0.81_{\pm0.06}$ & $\underline{0.83}_{\pm0.03}$ & $0.78_{\pm0.02}$ & $\mathbf{0.86}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BAP1 mutation}}
  & F1 (weighted)      & $0.87_{\pm0.06}$ & $0.84_{\pm0.06}$ & $0.84_{\pm0.06}$ & $0.83_{\pm0.07}$ & $\mathbf{0.89}_{\pm0.04}$ & $\underline{0.89}_{\pm0.06}$ \\
  & ROC-AUC (weighted) & $0.70_{\pm0.14}$ & $0.71_{\pm0.16}$ & $0.74_{\pm0.11}$ & $\underline{0.74}_{\pm0.14}$ & $0.73_{\pm0.13}$ & $\mathbf{0.79}_{\pm0.12}$ \\
  & Balanced Acc       & $0.73_{\pm0.15}$ & $0.72_{\pm0.12}$ & $0.72_{\pm0.07}$ & $0.72_{\pm0.11}$ & $\underline{0.77}_{\pm0.11}$ & $\mathbf{0.78}_{\pm0.11}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright ACVR2A mutation}}
  & F1 (weighted)      & $\underline{0.85}_{\pm0.07}$ & $0.84_{\pm0.07}$ & $0.83_{\pm0.09}$ & $0.85_{\pm0.05}$ & $0.85_{\pm0.08}$ & $\mathbf{0.91}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.72_{\pm0.13}$ & $\underline{0.80}_{\pm0.13}$ & $0.68_{\pm0.15}$ & $0.70_{\pm0.15}$ & $0.61_{\pm0.29}$ & $\mathbf{0.91}_{\pm0.09}$ \\
  & Balanced Acc       & $\underline{0.74}_{\pm0.10}$ & $0.68_{\pm0.14}$ & $0.72_{\pm0.11}$ & $0.73_{\pm0.09}$ & $0.70_{\pm0.18}$ & $\mathbf{0.90}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Histologic Grade}}
  & F1 (weighted)      & $0.75_{\pm0.03}$ & $\mathbf{0.79}_{\pm0.05}$ & $0.71_{\pm0.05}$ & $\underline{0.78}_{\pm0.04}$ & $0.75_{\pm0.03}$ & $0.78_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.74_{\pm0.05}$ & $\mathbf{0.79}_{\pm0.03}$ & $0.72_{\pm0.06}$ & $\underline{0.79}_{\pm0.07}$ & $0.74_{\pm0.03}$ & $0.75_{\pm0.15}$ \\
  & Balanced Acc       & $0.75_{\pm0.03}$ & $\mathbf{0.79}_{\pm0.06}$ & $0.71_{\pm0.05}$ & $\underline{0.78}_{\pm0.03}$ & $0.76_{\pm0.03}$ & $0.77_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright KRAS mutation}}
  & F1 (weighted)      & $\underline{0.81}_{\pm0.05}$ & $0.76_{\pm0.06}$ & $0.75_{\pm0.03}$ & $0.81_{\pm0.07}$ & $0.76_{\pm0.06}$ & $\mathbf{0.85}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $\underline{0.80}_{\pm0.07}$ & $0.75_{\pm0.09}$ & $0.70_{\pm0.04}$ & $0.76_{\pm0.15}$ & $0.70_{\pm0.09}$ & $\mathbf{0.80}_{\pm0.06}$ \\
  & Balanced Acc       & $\mathbf{0.83}_{\pm0.05}$ & $0.77_{\pm0.06}$ & $0.71_{\pm0.04}$ & $\underline{0.80}_{\pm0.08}$ & $0.70_{\pm0.08}$ & $0.79_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright IDH Status}}
  & F1 (weighted)      & $0.92_{\pm0.02}$ & $0.93_{\pm0.02}$ & $\underline{0.93}_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.96_{\pm0.01}$ & $0.96_{\pm0.01}$ & $\underline{0.97}_{\pm0.01}$ & $0.96_{\pm0.02}$ & $0.96_{\pm0.01}$ & $\mathbf{0.99}_{\pm0.01}$ \\
  & Balanced Acc       & $0.92_{\pm0.01}$ & $0.93_{\pm0.02}$ & $\underline{0.93}_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.91_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Treatment Response}}
  & F1 (weighted)      & $0.51_{\pm0.13}$ & $0.47_{\pm0.04}$ & $0.49_{\pm0.09}$ & $\underline{0.55}_{\pm0.06}$ & $0.54_{\pm0.10}$ & $\mathbf{0.58}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.68_{\pm0.12}$ & $0.62_{\pm0.06}$ & $0.64_{\pm0.08}$ & $\underline{0.69}_{\pm0.08}$ & $\mathbf{0.70}_{\pm0.05}$ & $0.68_{\pm0.07}$ \\
  & Balanced Acc       & $0.39_{\pm0.14}$ & $0.33_{\pm0.03}$ & $0.39_{\pm0.10}$ & $0.46_{\pm0.14}$ & $\underline{0.48}_{\pm0.09}$ & $\mathbf{0.48}_{\pm0.17}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BRCA PAM50 Subtype}}
  & F1 (weighted)      & $0.67_{\pm0.03}$ & $\mathbf{0.70}_{\pm0.05}$ & $0.67_{\pm0.03}$ & $\underline{0.69}_{\pm0.05}$ & $0.67_{\pm0.04}$ & $0.63_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.83_{\pm0.03}$ & $\mathbf{0.85}_{\pm0.03}$ & $0.82_{\pm0.03}$ & $\underline{0.84}_{\pm0.03}$ & $0.83_{\pm0.03}$ & $0.80_{\pm0.01}$ \\
  & Balanced Acc       & $0.52_{\pm0.07}$ & $\underline{0.55}_{\pm0.07}$ & $0.51_{\pm0.03}$ & $\mathbf{0.56}_{\pm0.05}$ & $0.51_{\pm0.07}$ & $0.50_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright HNSC mRNA Subtype}}
  & F1 (weighted)      & $0.59_{\pm0.04}$ & $\underline{0.60}_{\pm0.04}$ & $0.60_{\pm0.06}$ & $\mathbf{0.64}_{\pm0.02}$ & $0.58_{\pm0.04}$ & $0.55_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $\underline{0.77}_{\pm0.03}$ & $0.76_{\pm0.04}$ & $0.76_{\pm0.04}$ & $\mathbf{0.79}_{\pm0.02}$ & $0.76_{\pm0.03}$ & $0.72_{\pm0.01}$ \\
  & Balanced Acc       & $0.59_{\pm0.05}$ & $\underline{0.59}_{\pm0.06}$ & $0.59_{\pm0.06}$ & $\mathbf{0.64}_{\pm0.03}$ & $0.59_{\pm0.06}$ & $0.54_{\pm0.04}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright UCEC Genomic Subtype}}
  & F1 (weighted)      & $0.56_{\pm0.04}$ & $\underline{0.59}_{\pm0.04}$ & $0.53_{\pm0.04}$ & $\mathbf{0.62}_{\pm0.02}$ & $0.55_{\pm0.02}$ & $0.56_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.76_{\pm0.03}$ & $\underline{0.76}_{\pm0.04}$ & $0.74_{\pm0.03}$ & $\mathbf{0.79}_{\pm0.03}$ & $0.75_{\pm0.01}$ & $0.74_{\pm0.04}$ \\
  & Balanced Acc       & $0.53_{\pm0.04}$ & $\underline{0.55}_{\pm0.05}$ & $0.51_{\pm0.04}$ & $\mathbf{0.60}_{\pm0.04}$ & $0.52_{\pm0.03}$ & $0.52_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Synaptophysin Grade}}
  & F1 (weighted)      & $\mathbf{0.79}_{\pm0.07}$ & $0.78_{\pm0.06}$ & $0.77_{\pm0.06}$ & $0.77_{\pm0.03}$ & $\underline{0.79}_{\pm0.07}$ & $0.79_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.70}_{\pm0.11}$ & $\underline{0.69}_{\pm0.05}$ & $0.65_{\pm0.05}$ & $0.61_{\pm0.12}$ & $0.67_{\pm0.07}$ & $0.61_{\pm0.15}$ \\
  & Balanced Acc       & $\underline{0.67}_{\pm0.06}$ & $\mathbf{0.68}_{\pm0.02}$ & $0.63_{\pm0.07}$ & $0.65_{\pm0.10}$ & $0.65_{\pm0.10}$ & $0.65_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright RAS/BRAF Status}}
  & F1 (weighted)      & $0.88_{\pm0.07}$ & $0.86_{\pm0.09}$ & $\underline{0.89}_{\pm0.09}$ & $0.86_{\pm0.08}$ & $0.87_{\pm0.08}$ & $\mathbf{0.94}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\underline{0.62}_{\pm0.13}$ & $0.43_{\pm0.21}$ & $0.45_{\pm0.11}$ & $0.27_{\pm0.14}$ & $0.56_{\pm0.12}$ & $\mathbf{0.75}_{\pm0.26}$ \\
  & Balanced Acc       & $0.63_{\pm0.19}$ & $0.60_{\pm0.20}$ & $\underline{0.67}_{\pm0.19}$ & $0.59_{\pm0.20}$ & $0.62_{\pm0.19}$ & $\mathbf{0.85}_{\pm0.20}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.71_{\pm0.03}$ & $\underline{0.71}_{\pm0.03}$ & $0.71_{\pm0.04}$ & $0.69_{\pm0.05}$ & $0.70_{\pm0.03}$ & $\mathbf{0.73}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $\underline{0.73}_{\pm0.03}$ & $0.72_{\pm0.05}$ & $\mathbf{0.73}_{\pm0.04}$ & $0.70_{\pm0.05}$ & $0.70_{\pm0.05}$ & $0.72_{\pm0.06}$ \\
  & Balanced Acc       & $\underline{0.71}_{\pm0.04}$ & $0.70_{\pm0.02}$ & $0.70_{\pm0.04}$ & $0.69_{\pm0.04}$ & $0.69_{\pm0.04}$ & $\mathbf{0.72}_{\pm0.03}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Non-Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.79_{\pm0.12}$ & $\underline{0.80}_{\pm0.11}$ & $0.77_{\pm0.12}$ & $\mathbf{0.82}_{\pm0.14}$ & $0.79_{\pm0.14}$ & $0.77_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.71_{\pm0.08}$ & $\underline{0.75}_{\pm0.17}$ & $0.67_{\pm0.06}$ & $\mathbf{0.76}_{\pm0.15}$ & $0.73_{\pm0.10}$ & $0.66_{\pm0.07}$ \\
  & Balanced Acc       & $0.76_{\pm0.12}$ & $0.77_{\pm0.10}$ & $0.74_{\pm0.13}$ & $\mathbf{0.82}_{\pm0.15}$ & $\underline{0.78}_{\pm0.14}$ & $0.73_{\pm0.15}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Primary vs.\ Metastasis}}
  & F1 (weighted)      & $\underline{0.93}_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.92_{\pm0.01}$ & $0.92_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.93}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.66_{\pm0.08}$ & $0.65_{\pm0.05}$ & $0.68_{\pm0.04}$ & $\mathbf{0.76}_{\pm0.06}$ & $0.62_{\pm0.05}$ & $\underline{0.69}_{\pm0.13}$ \\
  & Balanced Acc       & $0.61_{\pm0.03}$ & $0.61_{\pm0.05}$ & $0.60_{\pm0.04}$ & $\underline{0.62}_{\pm0.05}$ & $0.57_{\pm0.02}$ & $\mathbf{0.65}_{\pm0.10}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{%
  >{\raggedright\arraybackslash}p{2.1cm}%
  c%
  c%
  c%
  c%
  c%
  c%
  c}
\toprule
Task & Metric & Backbone & \shortstack{UNI\\v2} & \shortstack{Phikon\\v2} & \shortstack{CONCH\\v1.5} & MUSK & \shortstack{MOOZY\\(Ours)} \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Residual Cancer Burden}}
  & F1 (weighted)      & $0.47_{\pm0.05}$ & $\underline{0.49}_{\pm0.05}$ & $0.42_{\pm0.09}$ & $0.49_{\pm0.03}$ & $0.47_{\pm0.03}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.65_{\pm0.04}$ & $0.65_{\pm0.03}$ & $0.60_{\pm0.07}$ & $0.62_{\pm0.05}$ & $\underline{0.65}_{\pm0.06}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $\underline{0.47}_{\pm0.05}$ & $0.45_{\pm0.05}$ & $0.39_{\pm0.06}$ & $0.42_{\pm0.06}$ & $0.44_{\pm0.04}$ & $\mathbf{0.51}_{\pm0.06}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright TP53 mutation}}
  & F1 (weighted)      & $0.80_{\pm0.08}$ & $\underline{0.82}_{\pm0.08}$ & $0.79_{\pm0.04}$ & $0.80_{\pm0.11}$ & $0.82_{\pm0.04}$ & $\mathbf{0.87}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.80_{\pm0.05}$ & $0.81_{\pm0.09}$ & $0.82_{\pm0.06}$ & $0.82_{\pm0.12}$ & $\underline{0.82}_{\pm0.03}$ & $\mathbf{0.86}_{\pm0.06}$ \\
  & Balanced Acc       & $0.80_{\pm0.06}$ & $\underline{0.83}_{\pm0.09}$ & $0.79_{\pm0.04}$ & $0.79_{\pm0.11}$ & $0.81_{\pm0.04}$ & $\mathbf{0.86}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BAP1 mutation}}
  & F1 (weighted)      & $0.84_{\pm0.03}$ & $0.82_{\pm0.05}$ & $0.82_{\pm0.03}$ & $\underline{0.88}_{\pm0.04}$ & $0.87_{\pm0.05}$ & $\mathbf{0.89}_{\pm0.06}$ \\
  & ROC-AUC (weighted) & $0.67_{\pm0.16}$ & $0.65_{\pm0.18}$ & $0.71_{\pm0.12}$ & $\underline{0.81}_{\pm0.17}$ & $\mathbf{0.81}_{\pm0.12}$ & $0.79_{\pm0.12}$ \\
  & Balanced Acc       & $0.67_{\pm0.06}$ & $0.66_{\pm0.07}$ & $0.69_{\pm0.14}$ & $\underline{0.78}_{\pm0.09}$ & $0.73_{\pm0.08}$ & $\mathbf{0.78}_{\pm0.11}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright ACVR2A mutation}}
  & F1 (weighted)      & $0.85_{\pm0.07}$ & $0.85_{\pm0.07}$ & $0.78_{\pm0.12}$ & $\underline{0.86}_{\pm0.04}$ & $0.79_{\pm0.07}$ & $\mathbf{0.91}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $\underline{0.84}_{\pm0.04}$ & $0.79_{\pm0.12}$ & $0.69_{\pm0.13}$ & $0.79_{\pm0.09}$ & $0.53_{\pm0.24}$ & $\mathbf{0.91}_{\pm0.09}$ \\
  & Balanced Acc       & $0.75_{\pm0.08}$ & $\underline{0.76}_{\pm0.07}$ & $0.62_{\pm0.12}$ & $0.75_{\pm0.05}$ & $0.66_{\pm0.08}$ & $\mathbf{0.90}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Histologic Grade}}
  & F1 (weighted)      & $0.75_{\pm0.03}$ & $0.73_{\pm0.05}$ & $0.72_{\pm0.04}$ & $\underline{0.75}_{\pm0.04}$ & $0.74_{\pm0.09}$ & $\mathbf{0.78}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.74_{\pm0.08}$ & $0.73_{\pm0.06}$ & $0.70_{\pm0.03}$ & $0.75_{\pm0.07}$ & $\mathbf{0.76}_{\pm0.09}$ & $\underline{0.75}_{\pm0.15}$ \\
  & Balanced Acc       & $0.74_{\pm0.03}$ & $0.73_{\pm0.05}$ & $0.73_{\pm0.04}$ & $0.75_{\pm0.05}$ & $\underline{0.75}_{\pm0.09}$ & $\mathbf{0.77}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright KRAS mutation}}
  & F1 (weighted)      & $0.80_{\pm0.05}$ & $0.73_{\pm0.04}$ & $0.71_{\pm0.03}$ & $\underline{0.82}_{\pm0.10}$ & $0.77_{\pm0.07}$ & $\mathbf{0.85}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $\underline{0.77}_{\pm0.12}$ & $0.70_{\pm0.12}$ & $0.65_{\pm0.04}$ & $0.74_{\pm0.13}$ & $0.72_{\pm0.10}$ & $\mathbf{0.80}_{\pm0.06}$ \\
  & Balanced Acc       & $0.74_{\pm0.09}$ & $0.66_{\pm0.14}$ & $0.67_{\pm0.03}$ & $\mathbf{0.79}_{\pm0.09}$ & $0.75_{\pm0.10}$ & $\underline{0.79}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright IDH Status}}
  & F1 (weighted)      & $0.93_{\pm0.02}$ & $0.94_{\pm0.02}$ & $0.94_{\pm0.02}$ & $\underline{0.94}_{\pm0.01}$ & $0.93_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.96_{\pm0.01}$ & $0.97_{\pm0.01}$ & $\underline{0.97}_{\pm0.01}$ & $0.97_{\pm0.02}$ & $0.97_{\pm0.01}$ & $\mathbf{0.99}_{\pm0.01}$ \\
  & Balanced Acc       & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.94_{\pm0.01}$ & $\underline{0.94}_{\pm0.01}$ & $0.92_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Treatment Response}}
  & F1 (weighted)      & $0.45_{\pm0.03}$ & $0.47_{\pm0.02}$ & $0.51_{\pm0.07}$ & $0.53_{\pm0.07}$ & $\underline{0.56}_{\pm0.11}$ & $\mathbf{0.58}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.60_{\pm0.08}$ & $0.66_{\pm0.04}$ & $0.65_{\pm0.08}$ & $0.65_{\pm0.10}$ & $\mathbf{0.72}_{\pm0.08}$ & $\underline{0.68}_{\pm0.07}$ \\
  & Balanced Acc       & $0.43_{\pm0.15}$ & $0.38_{\pm0.07}$ & $0.37_{\pm0.09}$ & $0.48_{\pm0.14}$ & $\mathbf{0.53}_{\pm0.08}$ & $\underline{0.48}_{\pm0.17}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BRCA PAM50 Subtype}}
  & F1 (weighted)      & $0.68_{\pm0.03}$ & $\mathbf{0.71}_{\pm0.04}$ & $0.68_{\pm0.04}$ & $\underline{0.70}_{\pm0.03}$ & $0.69_{\pm0.04}$ & $0.63_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.84_{\pm0.03}$ & $\mathbf{0.86}_{\pm0.03}$ & $0.84_{\pm0.03}$ & $\underline{0.85}_{\pm0.04}$ & $0.85_{\pm0.03}$ & $0.80_{\pm0.01}$ \\
  & Balanced Acc       & $0.52_{\pm0.02}$ & $\mathbf{0.57}_{\pm0.05}$ & $0.53_{\pm0.04}$ & $\underline{0.56}_{\pm0.07}$ & $0.53_{\pm0.04}$ & $0.50_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright HNSC mRNA Subtype}}
  & F1 (weighted)      & $\underline{0.61}_{\pm0.06}$ & $0.60_{\pm0.05}$ & $0.58_{\pm0.05}$ & $\mathbf{0.61}_{\pm0.04}$ & $0.58_{\pm0.02}$ & $0.55_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.78}_{\pm0.04}$ & $0.77_{\pm0.03}$ & $0.75_{\pm0.05}$ & $\underline{0.78}_{\pm0.04}$ & $0.74_{\pm0.04}$ & $0.72_{\pm0.01}$ \\
  & Balanced Acc       & $\underline{0.59}_{\pm0.07}$ & $0.58_{\pm0.06}$ & $0.56_{\pm0.06}$ & $\mathbf{0.60}_{\pm0.04}$ & $0.58_{\pm0.03}$ & $0.54_{\pm0.04}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright UCEC Genomic Subtype}}
  & F1 (weighted)      & $0.58_{\pm0.04}$ & $\underline{0.62}_{\pm0.04}$ & $0.58_{\pm0.04}$ & $\mathbf{0.62}_{\pm0.04}$ & $0.56_{\pm0.02}$ & $0.56_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.77_{\pm0.03}$ & $\mathbf{0.81}_{\pm0.03}$ & $0.78_{\pm0.04}$ & $\underline{0.80}_{\pm0.03}$ & $0.76_{\pm0.03}$ & $0.74_{\pm0.04}$ \\
  & Balanced Acc       & $0.56_{\pm0.04}$ & $\underline{0.59}_{\pm0.03}$ & $0.56_{\pm0.03}$ & $\mathbf{0.60}_{\pm0.05}$ & $0.53_{\pm0.01}$ & $0.52_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Synaptophysin Grade}}
  & F1 (weighted)      & $\mathbf{0.81}_{\pm0.08}$ & $0.78_{\pm0.08}$ & $0.79_{\pm0.07}$ & $0.78_{\pm0.07}$ & $\underline{0.79}_{\pm0.06}$ & $0.79_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.68}_{\pm0.11}$ & $0.65_{\pm0.12}$ & $0.65_{\pm0.14}$ & $0.65_{\pm0.18}$ & $\underline{0.68}_{\pm0.04}$ & $0.61_{\pm0.15}$ \\
  & Balanced Acc       & $\underline{0.68}_{\pm0.10}$ & $0.66_{\pm0.10}$ & $0.64_{\pm0.07}$ & $0.63_{\pm0.09}$ & $\mathbf{0.69}_{\pm0.07}$ & $0.65_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright RAS/BRAF Status}}
  & F1 (weighted)      & $0.86_{\pm0.09}$ & $\underline{0.92}_{\pm0.08}$ & $0.85_{\pm0.08}$ & $0.89_{\pm0.08}$ & $0.89_{\pm0.08}$ & $\mathbf{0.94}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.55_{\pm0.13}$ & $\mathbf{0.79}_{\pm0.17}$ & $0.53_{\pm0.19}$ & $0.54_{\pm0.17}$ & $0.74_{\pm0.16}$ & $\underline{0.75}_{\pm0.26}$ \\
  & Balanced Acc       & $0.60_{\pm0.20}$ & $\underline{0.74}_{\pm0.22}$ & $0.58_{\pm0.18}$ & $0.68_{\pm0.19}$ & $0.73_{\pm0.22}$ & $\mathbf{0.85}_{\pm0.20}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Keratinizing SCC Grade}}
  & F1 (weighted)      & $\mathbf{0.74}_{\pm0.02}$ & $\underline{0.74}_{\pm0.03}$ & $0.72_{\pm0.03}$ & $0.70_{\pm0.02}$ & $0.72_{\pm0.04}$ & $0.73_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.76}_{\pm0.03}$ & $0.73_{\pm0.02}$ & $\underline{0.74}_{\pm0.03}$ & $0.70_{\pm0.04}$ & $0.73_{\pm0.07}$ & $0.72_{\pm0.06}$ \\
  & Balanced Acc       & $\underline{0.73}_{\pm0.02}$ & $\mathbf{0.73}_{\pm0.03}$ & $0.71_{\pm0.03}$ & $0.69_{\pm0.03}$ & $0.72_{\pm0.05}$ & $0.72_{\pm0.03}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Non-Keratinizing SCC Grade}}
  & F1 (weighted)      & $\underline{0.77}_{\pm0.12}$ & $0.75_{\pm0.15}$ & $0.76_{\pm0.16}$ & $\mathbf{0.77}_{\pm0.13}$ & $0.77_{\pm0.12}$ & $0.77_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.59_{\pm0.03}$ & $\mathbf{0.72}_{\pm0.03}$ & $0.60_{\pm0.11}$ & $\underline{0.69}_{\pm0.10}$ & $0.56_{\pm0.11}$ & $0.66_{\pm0.07}$ \\
  & Balanced Acc       & $\underline{0.75}_{\pm0.13}$ & $0.73_{\pm0.15}$ & $0.74_{\pm0.16}$ & $\mathbf{0.75}_{\pm0.14}$ & $0.73_{\pm0.14}$ & $0.73_{\pm0.15}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Primary vs.\ Metastasis}}
  & F1 (weighted)      & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $\mathbf{0.93}_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\underline{0.93}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.73}_{\pm0.06}$ & $\underline{0.72}_{\pm0.07}$ & $0.66_{\pm0.10}$ & $0.71_{\pm0.10}$ & $0.66_{\pm0.08}$ & $0.69_{\pm0.13}$ \\
  & Balanced Acc       & $0.62_{\pm0.05}$ & $0.62_{\pm0.03}$ & $\underline{0.63}_{\pm0.04}$ & $0.62_{\pm0.05}$ & $0.59_{\pm0.05}$ & $\mathbf{0.65}_{\pm0.10}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{%
  >{\raggedright\arraybackslash}p{2.1cm}%
  c%
  c%
  c%
  c%
  c%
  c%
  c}
\toprule
Task & Metric & Backbone & \shortstack{UNI\\v2} & \shortstack{Phikon\\v2} & \shortstack{CONCH\\v1.5} & MUSK & \shortstack{MOOZY\\(Ours)} \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Residual Cancer Burden}}
  & F1 (weighted)      & $0.45_{\pm0.04}$ & $\underline{0.48}_{\pm0.05}$ & $0.43_{\pm0.08}$ & $0.45_{\pm0.05}$ & $0.45_{\pm0.04}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.60_{\pm0.09}$ & $\underline{0.66}_{\pm0.06}$ & $0.59_{\pm0.05}$ & $0.60_{\pm0.06}$ & $0.60_{\pm0.05}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $\underline{0.43}_{\pm0.08}$ & $0.42_{\pm0.04}$ & $0.43_{\pm0.07}$ & $0.41_{\pm0.08}$ & $0.43_{\pm0.06}$ & $\mathbf{0.51}_{\pm0.06}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright TP53 mutation}}
  & F1 (weighted)      & $0.83_{\pm0.07}$ & $0.81_{\pm0.07}$ & $0.82_{\pm0.06}$ & $\underline{0.85}_{\pm0.06}$ & $0.84_{\pm0.05}$ & $\mathbf{0.87}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.83_{\pm0.07}$ & $0.79_{\pm0.10}$ & $0.85_{\pm0.05}$ & $\mathbf{0.88}_{\pm0.06}$ & $0.83_{\pm0.02}$ & $\underline{0.86}_{\pm0.06}$ \\
  & Balanced Acc       & $0.83_{\pm0.07}$ & $0.81_{\pm0.07}$ & $0.82_{\pm0.05}$ & $\underline{0.86}_{\pm0.07}$ & $0.84_{\pm0.04}$ & $\mathbf{0.86}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BAP1 mutation}}
  & F1 (weighted)      & $0.86_{\pm0.05}$ & $0.83_{\pm0.07}$ & $0.85_{\pm0.05}$ & $0.85_{\pm0.05}$ & $\underline{0.88}_{\pm0.08}$ & $\mathbf{0.89}_{\pm0.06}$ \\
  & ROC-AUC (weighted) & $0.64_{\pm0.22}$ & $0.63_{\pm0.18}$ & $0.66_{\pm0.09}$ & $0.75_{\pm0.11}$ & $\mathbf{0.88}_{\pm0.11}$ & $\underline{0.79}_{\pm0.12}$ \\
  & Balanced Acc       & $0.67_{\pm0.11}$ & $0.64_{\pm0.10}$ & $0.68_{\pm0.12}$ & $0.75_{\pm0.12}$ & $\mathbf{0.82}_{\pm0.14}$ & $\underline{0.78}_{\pm0.11}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright ACVR2A mutation}}
  & F1 (weighted)      & $0.86_{\pm0.08}$ & $\underline{0.90}_{\pm0.04}$ & $0.83_{\pm0.08}$ & $0.80_{\pm0.09}$ & $0.79_{\pm0.12}$ & $\mathbf{0.91}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.74_{\pm0.09}$ & $\underline{0.83}_{\pm0.17}$ & $0.73_{\pm0.13}$ & $0.57_{\pm0.19}$ & $0.56_{\pm0.19}$ & $\mathbf{0.91}_{\pm0.09}$ \\
  & Balanced Acc       & $0.75_{\pm0.11}$ & $\underline{0.83}_{\pm0.09}$ & $0.70_{\pm0.10}$ & $0.67_{\pm0.12}$ & $0.63_{\pm0.11}$ & $\mathbf{0.90}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Histologic Grade}}
  & F1 (weighted)      & $0.75_{\pm0.06}$ & $0.74_{\pm0.03}$ & $0.73_{\pm0.02}$ & $\mathbf{0.78}_{\pm0.03}$ & $0.74_{\pm0.08}$ & $\underline{0.78}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.74_{\pm0.08}$ & $0.75_{\pm0.03}$ & $0.72_{\pm0.03}$ & $\mathbf{0.77}_{\pm0.06}$ & $\underline{0.75}_{\pm0.10}$ & $0.75_{\pm0.15}$ \\
  & Balanced Acc       & $0.75_{\pm0.05}$ & $0.75_{\pm0.05}$ & $0.74_{\pm0.04}$ & $\mathbf{0.78}_{\pm0.02}$ & $0.74_{\pm0.08}$ & $\underline{0.77}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright KRAS mutation}}
  & F1 (weighted)      & $0.80_{\pm0.05}$ & $0.77_{\pm0.02}$ & $0.72_{\pm0.05}$ & $\underline{0.82}_{\pm0.10}$ & $0.78_{\pm0.06}$ & $\mathbf{0.85}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.76_{\pm0.07}$ & $0.76_{\pm0.09}$ & $0.67_{\pm0.04}$ & $\underline{0.78}_{\pm0.09}$ & $0.76_{\pm0.11}$ & $\mathbf{0.80}_{\pm0.06}$ \\
  & Balanced Acc       & $0.77_{\pm0.05}$ & $0.76_{\pm0.03}$ & $0.65_{\pm0.09}$ & $\mathbf{0.79}_{\pm0.08}$ & $0.76_{\pm0.05}$ & $\underline{0.79}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright IDH Status}}
  & F1 (weighted)      & $0.94_{\pm0.02}$ & $\underline{0.95}_{\pm0.02}$ & $0.94_{\pm0.02}$ & $0.94_{\pm0.01}$ & $0.93_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.97_{\pm0.02}$ & $0.97_{\pm0.01}$ & $\underline{0.98}_{\pm0.01}$ & $0.97_{\pm0.01}$ & $0.96_{\pm0.01}$ & $\mathbf{0.99}_{\pm0.01}$ \\
  & Balanced Acc       & $0.93_{\pm0.02}$ & $\underline{0.95}_{\pm0.01}$ & $0.94_{\pm0.02}$ & $0.94_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Treatment Response}}
  & F1 (weighted)      & $0.50_{\pm0.07}$ & $0.45_{\pm0.09}$ & $0.43_{\pm0.07}$ & $\underline{0.51}_{\pm0.05}$ & $0.48_{\pm0.06}$ & $\mathbf{0.58}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.63_{\pm0.07}$ & $0.64_{\pm0.05}$ & $0.60_{\pm0.09}$ & $0.62_{\pm0.09}$ & $\underline{0.67}_{\pm0.04}$ & $\mathbf{0.68}_{\pm0.07}$ \\
  & Balanced Acc       & $0.46_{\pm0.08}$ & $0.43_{\pm0.11}$ & $0.34_{\pm0.08}$ & $0.43_{\pm0.08}$ & $\underline{0.47}_{\pm0.10}$ & $\mathbf{0.48}_{\pm0.17}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BRCA PAM50 Subtype}}
  & F1 (weighted)      & $0.67_{\pm0.03}$ & $\underline{0.70}_{\pm0.04}$ & $0.69_{\pm0.03}$ & $\mathbf{0.71}_{\pm0.03}$ & $0.68_{\pm0.04}$ & $0.63_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.83_{\pm0.02}$ & $\underline{0.86}_{\pm0.03}$ & $0.84_{\pm0.02}$ & $\mathbf{0.86}_{\pm0.03}$ & $0.84_{\pm0.04}$ & $0.80_{\pm0.01}$ \\
  & Balanced Acc       & $0.51_{\pm0.02}$ & $\underline{0.55}_{\pm0.07}$ & $0.51_{\pm0.04}$ & $\mathbf{0.57}_{\pm0.04}$ & $0.53_{\pm0.03}$ & $0.50_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright HNSC mRNA Subtype}}
  & F1 (weighted)      & $0.60_{\pm0.02}$ & $\underline{0.61}_{\pm0.06}$ & $0.58_{\pm0.04}$ & $\mathbf{0.61}_{\pm0.04}$ & $0.54_{\pm0.05}$ & $0.55_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $\underline{0.76}_{\pm0.03}$ & $0.75_{\pm0.03}$ & $0.74_{\pm0.05}$ & $\mathbf{0.79}_{\pm0.02}$ & $0.71_{\pm0.04}$ & $0.72_{\pm0.01}$ \\
  & Balanced Acc       & $0.57_{\pm0.02}$ & $\mathbf{0.59}_{\pm0.08}$ & $0.57_{\pm0.06}$ & $\underline{0.59}_{\pm0.03}$ & $0.55_{\pm0.07}$ & $0.54_{\pm0.04}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright UCEC Genomic Subtype}}
  & F1 (weighted)      & $0.56_{\pm0.04}$ & $\underline{0.63}_{\pm0.06}$ & $0.59_{\pm0.05}$ & $\mathbf{0.63}_{\pm0.02}$ & $0.56_{\pm0.03}$ & $0.56_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.75_{\pm0.02}$ & $\mathbf{0.81}_{\pm0.03}$ & $0.77_{\pm0.03}$ & $\underline{0.80}_{\pm0.02}$ & $0.75_{\pm0.04}$ & $0.74_{\pm0.04}$ \\
  & Balanced Acc       & $0.54_{\pm0.03}$ & $\underline{0.60}_{\pm0.07}$ & $0.56_{\pm0.06}$ & $\mathbf{0.61}_{\pm0.02}$ & $0.53_{\pm0.03}$ & $0.52_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Synaptophysin Grade}}
  & F1 (weighted)      & $\underline{0.83}_{\pm0.07}$ & $0.81_{\pm0.10}$ & $0.76_{\pm0.08}$ & $0.80_{\pm0.08}$ & $\mathbf{0.84}_{\pm0.03}$ & $0.79_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\underline{0.71}_{\pm0.13}$ & $0.70_{\pm0.10}$ & $0.64_{\pm0.13}$ & $\mathbf{0.73}_{\pm0.06}$ & $0.64_{\pm0.13}$ & $0.61_{\pm0.15}$ \\
  & Balanced Acc       & $\underline{0.69}_{\pm0.08}$ & $0.68_{\pm0.11}$ & $0.61_{\pm0.06}$ & $0.68_{\pm0.10}$ & $\mathbf{0.73}_{\pm0.05}$ & $0.65_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright RAS/BRAF Status}}
  & F1 (weighted)      & $0.89_{\pm0.09}$ & $0.86_{\pm0.09}$ & $0.89_{\pm0.08}$ & $\underline{0.91}_{\pm0.06}$ & $0.86_{\pm0.09}$ & $\mathbf{0.94}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.62_{\pm0.19}$ & $0.46_{\pm0.11}$ & $\underline{0.68}_{\pm0.23}$ & $0.53_{\pm0.19}$ & $0.62_{\pm0.19}$ & $\mathbf{0.75}_{\pm0.26}$ \\
  & Balanced Acc       & $\underline{0.74}_{\pm0.22}$ & $0.62_{\pm0.20}$ & $0.68_{\pm0.19}$ & $0.71_{\pm0.17}$ & $0.60_{\pm0.20}$ & $\mathbf{0.85}_{\pm0.20}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.70_{\pm0.08}$ & $\mathbf{0.74}_{\pm0.05}$ & $0.72_{\pm0.03}$ & $0.67_{\pm0.02}$ & $0.70_{\pm0.08}$ & $\underline{0.73}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.71_{\pm0.08}$ & $\mathbf{0.75}_{\pm0.04}$ & $0.71_{\pm0.04}$ & $0.66_{\pm0.04}$ & $0.69_{\pm0.09}$ & $\underline{0.72}_{\pm0.06}$ \\
  & Balanced Acc       & $0.70_{\pm0.09}$ & $\mathbf{0.73}_{\pm0.05}$ & $0.71_{\pm0.03}$ & $0.67_{\pm0.02}$ & $0.69_{\pm0.08}$ & $\underline{0.72}_{\pm0.03}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Non-Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.77_{\pm0.13}$ & $\underline{0.78}_{\pm0.12}$ & $0.75_{\pm0.12}$ & $\mathbf{0.79}_{\pm0.12}$ & $0.74_{\pm0.14}$ & $0.77_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.70}_{\pm0.18}$ & $0.68_{\pm0.13}$ & $0.67_{\pm0.08}$ & $\underline{0.69}_{\pm0.09}$ & $0.60_{\pm0.10}$ & $0.66_{\pm0.07}$ \\
  & Balanced Acc       & $0.76_{\pm0.15}$ & $\underline{0.77}_{\pm0.12}$ & $0.76_{\pm0.10}$ & $\mathbf{0.78}_{\pm0.12}$ & $0.73_{\pm0.15}$ & $0.73_{\pm0.15}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Primary vs.\ Metastasis}}
  & F1 (weighted)      & $0.93_{\pm0.02}$ & $\underline{0.93}_{\pm0.02}$ & $\mathbf{0.93}_{\pm0.01}$ & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ & $0.93_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.65_{\pm0.08}$ & $\mathbf{0.75}_{\pm0.07}$ & $0.66_{\pm0.06}$ & $\underline{0.71}_{\pm0.08}$ & $0.61_{\pm0.09}$ & $0.69_{\pm0.13}$ \\
  & Balanced Acc       & $0.60_{\pm0.02}$ & $0.63_{\pm0.06}$ & $\underline{0.63}_{\pm0.03}$ & $0.62_{\pm0.05}$ & $0.59_{\pm0.05}$ & $\mathbf{0.65}_{\pm0.10}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{%
  >{\raggedright\arraybackslash}p{2.1cm}%
  c%
  c%
  c%
  c%
  c%
  c%
  c}
\toprule
Task & Metric & Backbone & \shortstack{UNI\\v2} & \shortstack{Phikon\\v2} & \shortstack{CONCH\\v1.5} & MUSK & \shortstack{MOOZY\\(Ours)} \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Residual Cancer Burden}}
  & F1 (weighted)      & $0.46_{\pm0.06}$ & $0.45_{\pm0.02}$ & $0.45_{\pm0.05}$ & $\underline{0.47}_{\pm0.04}$ & $0.45_{\pm0.04}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.61_{\pm0.06}$ & $\underline{0.63}_{\pm0.04}$ & $0.59_{\pm0.06}$ & $0.60_{\pm0.07}$ & $0.58_{\pm0.09}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $\underline{0.46}_{\pm0.05}$ & $0.45_{\pm0.06}$ & $0.42_{\pm0.04}$ & $0.43_{\pm0.05}$ & $0.37_{\pm0.10}$ & $\mathbf{0.51}_{\pm0.06}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright TP53 mutation}}
  & F1 (weighted)      & $0.58_{\pm0.04}$ & $0.70_{\pm0.06}$ & $0.79_{\pm0.10}$ & $0.78_{\pm0.02}$ & $\underline{0.79}_{\pm0.07}$ & $\mathbf{0.87}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.67_{\pm0.08}$ & $0.66_{\pm0.06}$ & $0.78_{\pm0.14}$ & $0.78_{\pm0.08}$ & $\underline{0.84}_{\pm0.08}$ & $\mathbf{0.86}_{\pm0.06}$ \\
  & Balanced Acc       & $0.56_{\pm0.05}$ & $0.70_{\pm0.06}$ & $0.78_{\pm0.10}$ & $0.77_{\pm0.02}$ & $\underline{0.78}_{\pm0.06}$ & $\mathbf{0.86}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BAP1 mutation}}
  & F1 (weighted)      & $0.82_{\pm0.03}$ & $0.78_{\pm0.02}$ & $0.80_{\pm0.06}$ & $0.83_{\pm0.05}$ & $\underline{0.85}_{\pm0.03}$ & $\mathbf{0.89}_{\pm0.06}$ \\
  & ROC-AUC (weighted) & $0.55_{\pm0.32}$ & $0.56_{\pm0.16}$ & $0.59_{\pm0.20}$ & $0.66_{\pm0.13}$ & $\underline{0.67}_{\pm0.13}$ & $\mathbf{0.79}_{\pm0.12}$ \\
  & Balanced Acc       & $0.61_{\pm0.10}$ & $0.52_{\pm0.04}$ & $0.61_{\pm0.10}$ & $0.69_{\pm0.07}$ & $\underline{0.71}_{\pm0.08}$ & $\mathbf{0.78}_{\pm0.11}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright ACVR2A mutation}}
  & F1 (weighted)      & $0.79_{\pm0.11}$ & $\underline{0.83}_{\pm0.10}$ & $0.80_{\pm0.13}$ & $0.81_{\pm0.06}$ & $0.78_{\pm0.05}$ & $\mathbf{0.91}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.72_{\pm0.12}$ & $0.73_{\pm0.13}$ & $\underline{0.75}_{\pm0.18}$ & $0.70_{\pm0.08}$ & $0.66_{\pm0.13}$ & $\mathbf{0.91}_{\pm0.09}$ \\
  & Balanced Acc       & $0.71_{\pm0.12}$ & $\underline{0.75}_{\pm0.12}$ & $0.68_{\pm0.18}$ & $0.65_{\pm0.09}$ & $0.62_{\pm0.10}$ & $\mathbf{0.90}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Histologic Grade}}
  & F1 (weighted)      & $0.73_{\pm0.10}$ & $\underline{0.76}_{\pm0.03}$ & $0.73_{\pm0.04}$ & $0.71_{\pm0.07}$ & $0.74_{\pm0.10}$ & $\mathbf{0.78}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\underline{0.74}_{\pm0.09}$ & $0.72_{\pm0.04}$ & $0.73_{\pm0.08}$ & $0.73_{\pm0.09}$ & $0.70_{\pm0.12}$ & $\mathbf{0.75}_{\pm0.15}$ \\
  & Balanced Acc       & $0.74_{\pm0.10}$ & $\underline{0.77}_{\pm0.05}$ & $0.71_{\pm0.03}$ & $0.71_{\pm0.07}$ & $0.76_{\pm0.09}$ & $\mathbf{0.77}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright KRAS mutation}}
  & F1 (weighted)      & $\underline{0.78}_{\pm0.10}$ & $0.73_{\pm0.06}$ & $0.76_{\pm0.05}$ & $0.77_{\pm0.05}$ & $0.78_{\pm0.06}$ & $\mathbf{0.85}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $\underline{0.74}_{\pm0.13}$ & $0.70_{\pm0.08}$ & $0.69_{\pm0.09}$ & $0.67_{\pm0.11}$ & $0.61_{\pm0.12}$ & $\mathbf{0.80}_{\pm0.06}$ \\
  & Balanced Acc       & $\underline{0.75}_{\pm0.13}$ & $0.66_{\pm0.09}$ & $0.69_{\pm0.08}$ & $0.71_{\pm0.06}$ & $0.68_{\pm0.13}$ & $\mathbf{0.79}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright IDH Status}}
  & F1 (weighted)      & $0.93_{\pm0.02}$ & $0.92_{\pm0.01}$ & $0.93_{\pm0.02}$ & $\underline{0.94}_{\pm0.01}$ & $0.93_{\pm0.01}$ & $\mathbf{0.97}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.96_{\pm0.02}$ & $0.96_{\pm0.01}$ & $\underline{0.97}_{\pm0.01}$ & $0.97_{\pm0.01}$ & $0.97_{\pm0.01}$ & $\mathbf{0.99}_{\pm0.01}$ \\
  & Balanced Acc       & $0.92_{\pm0.02}$ & $0.91_{\pm0.01}$ & $0.92_{\pm0.02}$ & $\underline{0.93}_{\pm0.01}$ & $0.93_{\pm0.01}$ & $\mathbf{0.97}_{\pm0.02}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Treatment Response}}
  & F1 (weighted)      & $\mathbf{0.58}_{\pm0.09}$ & $0.42_{\pm0.05}$ & $0.48_{\pm0.08}$ & $0.51_{\pm0.05}$ & $0.46_{\pm0.04}$ & $\underline{0.58}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.73}_{\pm0.12}$ & $0.59_{\pm0.03}$ & $0.67_{\pm0.10}$ & $0.65_{\pm0.03}$ & $0.62_{\pm0.12}$ & $\underline{0.68}_{\pm0.07}$ \\
  & Balanced Acc       & $\mathbf{0.57}_{\pm0.14}$ & $0.35_{\pm0.08}$ & $0.36_{\pm0.07}$ & $\underline{0.49}_{\pm0.07}$ & $0.42_{\pm0.06}$ & $0.48_{\pm0.17}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BRCA PAM50 Subtype}}
  & F1 (weighted)      & $\underline{0.65}_{\pm0.04}$ & $\mathbf{0.69}_{\pm0.02}$ & $0.64_{\pm0.05}$ & $0.65_{\pm0.03}$ & $0.64_{\pm0.04}$ & $0.63_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $\underline{0.83}_{\pm0.02}$ & $\mathbf{0.85}_{\pm0.02}$ & $0.81_{\pm0.04}$ & $0.81_{\pm0.04}$ & $0.80_{\pm0.02}$ & $0.80_{\pm0.01}$ \\
  & Balanced Acc       & $0.49_{\pm0.04}$ & $\mathbf{0.52}_{\pm0.04}$ & $0.47_{\pm0.05}$ & $\underline{0.50}_{\pm0.05}$ & $0.46_{\pm0.03}$ & $0.50_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright HNSC mRNA Subtype}}
  & F1 (weighted)      & $0.42_{\pm0.04}$ & $0.53_{\pm0.03}$ & $0.47_{\pm0.06}$ & $\underline{0.54}_{\pm0.09}$ & $0.48_{\pm0.03}$ & $\mathbf{0.55}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.63_{\pm0.03}$ & $0.71_{\pm0.03}$ & $0.65_{\pm0.04}$ & $\underline{0.72}_{\pm0.06}$ & $0.68_{\pm0.02}$ & $\mathbf{0.72}_{\pm0.01}$ \\
  & Balanced Acc       & $0.40_{\pm0.05}$ & $0.52_{\pm0.02}$ & $0.45_{\pm0.08}$ & $\underline{0.53}_{\pm0.09}$ & $0.47_{\pm0.03}$ & $\mathbf{0.54}_{\pm0.04}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright UCEC Genomic Subtype}}
  & F1 (weighted)      & $0.54_{\pm0.03}$ & $\mathbf{0.58}_{\pm0.04}$ & $0.52_{\pm0.04}$ & $\underline{0.58}_{\pm0.03}$ & $0.49_{\pm0.04}$ & $0.56_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.74_{\pm0.05}$ & $\mathbf{0.78}_{\pm0.03}$ & $0.74_{\pm0.05}$ & $\underline{0.78}_{\pm0.03}$ & $0.69_{\pm0.04}$ & $0.74_{\pm0.04}$ \\
  & Balanced Acc       & $0.50_{\pm0.03}$ & $\underline{0.55}_{\pm0.04}$ & $0.49_{\pm0.03}$ & $\mathbf{0.55}_{\pm0.03}$ & $0.47_{\pm0.03}$ & $0.52_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Synaptophysin Grade}}
  & F1 (weighted)      & $\mathbf{0.79}_{\pm0.07}$ & $0.74_{\pm0.10}$ & $\underline{0.79}_{\pm0.03}$ & $0.75_{\pm0.06}$ & $0.77_{\pm0.08}$ & $0.79_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.58_{\pm0.06}$ & $0.58_{\pm0.11}$ & $\mathbf{0.63}_{\pm0.14}$ & $0.54_{\pm0.18}$ & $\underline{0.62}_{\pm0.16}$ & $0.61_{\pm0.15}$ \\
  & Balanced Acc       & $0.63_{\pm0.07}$ & $0.59_{\pm0.10}$ & $\underline{0.64}_{\pm0.06}$ & $0.56_{\pm0.05}$ & $0.60_{\pm0.06}$ & $\mathbf{0.65}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright RAS/BRAF Status}}
  & F1 (weighted)      & $\underline{0.90}_{\pm0.09}$ & $0.86_{\pm0.09}$ & $0.86_{\pm0.09}$ & $0.87_{\pm0.08}$ & $0.86_{\pm0.09}$ & $\mathbf{0.94}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $\mathbf{0.77}_{\pm0.20}$ & $0.71_{\pm0.15}$ & $0.42_{\pm0.13}$ & $0.61_{\pm0.21}$ & $0.55_{\pm0.04}$ & $\underline{0.75}_{\pm0.26}$ \\
  & Balanced Acc       & $\underline{0.76}_{\pm0.19}$ & $0.59_{\pm0.20}$ & $0.60_{\pm0.20}$ & $0.62_{\pm0.17}$ & $0.60_{\pm0.20}$ & $\mathbf{0.85}_{\pm0.20}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.65_{\pm0.01}$ & $\underline{0.66}_{\pm0.05}$ & $0.61_{\pm0.06}$ & $0.65_{\pm0.04}$ & $0.66_{\pm0.05}$ & $\mathbf{0.73}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.64_{\pm0.05}$ & $\underline{0.67}_{\pm0.08}$ & $0.59_{\pm0.08}$ & $0.66_{\pm0.07}$ & $0.64_{\pm0.07}$ & $\mathbf{0.72}_{\pm0.06}$ \\
  & Balanced Acc       & $0.65_{\pm0.02}$ & $\underline{0.66}_{\pm0.05}$ & $0.60_{\pm0.07}$ & $0.66_{\pm0.04}$ & $0.65_{\pm0.05}$ & $\mathbf{0.72}_{\pm0.03}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Non-Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.74_{\pm0.17}$ & $0.72_{\pm0.17}$ & $\mathbf{0.78}_{\pm0.12}$ & $\underline{0.78}_{\pm0.12}$ & $0.76_{\pm0.15}$ & $0.77_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.52_{\pm0.14}$ & $0.60_{\pm0.16}$ & $\underline{0.70}_{\pm0.15}$ & $\mathbf{0.71}_{\pm0.13}$ & $0.56_{\pm0.15}$ & $0.66_{\pm0.07}$ \\
  & Balanced Acc       & $0.71_{\pm0.16}$ & $0.70_{\pm0.16}$ & $\underline{0.76}_{\pm0.13}$ & $\mathbf{0.78}_{\pm0.12}$ & $0.72_{\pm0.16}$ & $0.73_{\pm0.15}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Primary vs.\ Metastasis}}
  & F1 (weighted)      & $0.92_{\pm0.03}$ & $0.92_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\underline{0.93}_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.93}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.66_{\pm0.13}$ & $0.59_{\pm0.14}$ & $0.65_{\pm0.13}$ & $\underline{0.66}_{\pm0.06}$ & $0.61_{\pm0.05}$ & $\mathbf{0.69}_{\pm0.13}$ \\
  & Balanced Acc       & $0.58_{\pm0.06}$ & $0.57_{\pm0.09}$ & $0.58_{\pm0.08}$ & $\underline{0.61}_{\pm0.06}$ & $0.57_{\pm0.03}$ & $\mathbf{0.65}_{\pm0.10}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{%
  >{\raggedright\arraybackslash}p{2.1cm}%
  c%
  c%
  c%
  c%
  c%
  c%
  c}
\toprule
Task & Metric & Backbone & \shortstack{UNI\\v2} & \shortstack{Phikon\\v2} & \shortstack{CONCH\\v1.5} & MUSK & \shortstack{MOOZY\\(Ours)} \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Residual Cancer Burden}}
  & F1 (weighted)      & $0.45_{\pm0.04}$ & $0.36_{\pm0.04}$ & $0.38_{\pm0.05}$ & $\underline{0.49}_{\pm0.05}$ & $0.36_{\pm0.08}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.57_{\pm0.05}$ & $0.47_{\pm0.07}$ & $0.57_{\pm0.05}$ & $\underline{0.62}_{\pm0.05}$ & $0.53_{\pm0.06}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $0.41_{\pm0.09}$ & $0.30_{\pm0.05}$ & $0.35_{\pm0.04}$ & $\underline{0.46}_{\pm0.09}$ & $0.33_{\pm0.03}$ & $\mathbf{0.51}_{\pm0.06}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright TP53 mutation}}
  & F1 (weighted)      & $\underline{0.84}_{\pm0.04}$ & $0.74_{\pm0.09}$ & $0.70_{\pm0.09}$ & $0.74_{\pm0.08}$ & $0.73_{\pm0.09}$ & $\mathbf{0.87}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $\underline{0.83}_{\pm0.07}$ & $0.74_{\pm0.15}$ & $0.65_{\pm0.13}$ & $0.73_{\pm0.12}$ & $0.72_{\pm0.13}$ & $\mathbf{0.86}_{\pm0.06}$ \\
  & Balanced Acc       & $\underline{0.82}_{\pm0.05}$ & $0.72_{\pm0.07}$ & $0.67_{\pm0.09}$ & $0.72_{\pm0.10}$ & $0.72_{\pm0.06}$ & $\mathbf{0.86}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BAP1 mutation}}
  & F1 (weighted)      & $0.84_{\pm0.04}$ & $0.83_{\pm0.07}$ & $0.86_{\pm0.06}$ & $\underline{0.86}_{\pm0.04}$ & $0.83_{\pm0.07}$ & $\mathbf{0.89}_{\pm0.06}$ \\
  & ROC-AUC (weighted) & $0.75_{\pm0.13}$ & $0.70_{\pm0.11}$ & $0.67_{\pm0.11}$ & $\underline{0.77}_{\pm0.12}$ & $0.58_{\pm0.18}$ & $\mathbf{0.79}_{\pm0.12}$ \\
  & Balanced Acc       & $0.68_{\pm0.10}$ & $0.66_{\pm0.15}$ & $0.71_{\pm0.08}$ & $\underline{0.78}_{\pm0.08}$ & $0.64_{\pm0.10}$ & $\mathbf{0.78}_{\pm0.11}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright ACVR2A mutation}}
  & F1 (weighted)      & $0.82_{\pm0.12}$ & $0.80_{\pm0.06}$ & $\underline{0.82}_{\pm0.11}$ & $0.78_{\pm0.13}$ & $0.75_{\pm0.12}$ & $\mathbf{0.91}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.69_{\pm0.11}$ & $0.46_{\pm0.24}$ & $\underline{0.80}_{\pm0.07}$ & $0.71_{\pm0.18}$ & $0.63_{\pm0.13}$ & $\mathbf{0.91}_{\pm0.09}$ \\
  & Balanced Acc       & $0.68_{\pm0.07}$ & $0.61_{\pm0.11}$ & $0.69_{\pm0.13}$ & $\underline{0.69}_{\pm0.14}$ & $0.66_{\pm0.14}$ & $\mathbf{0.90}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Histologic Grade}}
  & F1 (weighted)      & $0.72_{\pm0.04}$ & $0.70_{\pm0.09}$ & $0.72_{\pm0.10}$ & $\underline{0.76}_{\pm0.08}$ & $0.75_{\pm0.09}$ & $\mathbf{0.78}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.69_{\pm0.13}$ & $0.68_{\pm0.10}$ & $0.71_{\pm0.10}$ & $\mathbf{0.77}_{\pm0.09}$ & $0.75_{\pm0.07}$ & $\underline{0.75}_{\pm0.15}$ \\
  & Balanced Acc       & $0.73_{\pm0.04}$ & $0.70_{\pm0.08}$ & $0.73_{\pm0.11}$ & $\underline{0.76}_{\pm0.08}$ & $0.74_{\pm0.08}$ & $\mathbf{0.77}_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright KRAS mutation}}
  & F1 (weighted)      & $0.71_{\pm0.10}$ & $0.68_{\pm0.07}$ & $0.75_{\pm0.09}$ & $\underline{0.77}_{\pm0.10}$ & $0.74_{\pm0.08}$ & $\mathbf{0.85}_{\pm0.04}$ \\
  & ROC-AUC (weighted) & $0.61_{\pm0.12}$ & $0.63_{\pm0.07}$ & $0.68_{\pm0.15}$ & $\underline{0.74}_{\pm0.11}$ & $0.71_{\pm0.07}$ & $\mathbf{0.80}_{\pm0.06}$ \\
  & Balanced Acc       & $0.70_{\pm0.12}$ & $0.60_{\pm0.07}$ & $0.70_{\pm0.06}$ & $\underline{0.78}_{\pm0.12}$ & $0.70_{\pm0.06}$ & $\mathbf{0.79}_{\pm0.10}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright IDH Status}}
  & F1 (weighted)      & $0.92_{\pm0.01}$ & $0.92_{\pm0.01}$ & $0.91_{\pm0.01}$ & $\underline{0.93}_{\pm0.02}$ & $0.92_{\pm0.02}$ & $\mathbf{0.97}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $\underline{0.96}_{\pm0.01}$ & $0.96_{\pm0.01}$ & $0.95_{\pm0.01}$ & $0.96_{\pm0.01}$ & $0.96_{\pm0.01}$ & $\mathbf{0.99}_{\pm0.01}$ \\
  & Balanced Acc       & $0.91_{\pm0.01}$ & $0.91_{\pm0.02}$ & $0.91_{\pm0.01}$ & $\underline{0.92}_{\pm0.02}$ & $0.91_{\pm0.01}$ & $\mathbf{0.97}_{\pm0.02}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Treatment Response}}
  & F1 (weighted)      & $0.53_{\pm0.09}$ & $0.45_{\pm0.02}$ & $0.55_{\pm0.07}$ & $\underline{0.58}_{\pm0.10}$ & $0.54_{\pm0.08}$ & $\mathbf{0.58}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.67_{\pm0.10}$ & $0.58_{\pm0.03}$ & $\underline{0.69}_{\pm0.06}$ & $\mathbf{0.73}_{\pm0.08}$ & $0.67_{\pm0.07}$ & $0.68_{\pm0.07}$ \\
  & Balanced Acc       & $0.44_{\pm0.08}$ & $0.34_{\pm0.04}$ & $0.43_{\pm0.05}$ & $\mathbf{0.49}_{\pm0.11}$ & $0.43_{\pm0.11}$ & $\underline{0.48}_{\pm0.17}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright BRCA PAM50 Subtype}}
  & F1 (weighted)      & $0.54_{\pm0.03}$ & $0.53_{\pm0.04}$ & $0.55_{\pm0.04}$ & $\underline{0.60}_{\pm0.02}$ & $0.50_{\pm0.03}$ & $\mathbf{0.63}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.70_{\pm0.04}$ & $0.70_{\pm0.04}$ & $0.70_{\pm0.06}$ & $\underline{0.78}_{\pm0.02}$ & $0.67_{\pm0.06}$ & $\mathbf{0.80}_{\pm0.01}$ \\
  & Balanced Acc       & $0.36_{\pm0.04}$ & $0.35_{\pm0.04}$ & $0.38_{\pm0.03}$ & $\underline{0.43}_{\pm0.01}$ & $0.33_{\pm0.02}$ & $\mathbf{0.50}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright HNSC mRNA Subtype}}
  & F1 (weighted)      & $0.41_{\pm0.03}$ & $0.37_{\pm0.04}$ & $0.43_{\pm0.04}$ & $\underline{0.50}_{\pm0.07}$ & $0.36_{\pm0.03}$ & $\mathbf{0.55}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.59_{\pm0.05}$ & $0.59_{\pm0.07}$ & $0.62_{\pm0.04}$ & $\underline{0.67}_{\pm0.07}$ & $0.57_{\pm0.06}$ & $\mathbf{0.72}_{\pm0.01}$ \\
  & Balanced Acc       & $0.38_{\pm0.04}$ & $0.36_{\pm0.03}$ & $0.42_{\pm0.06}$ & $\underline{0.50}_{\pm0.06}$ & $0.35_{\pm0.03}$ & $\mathbf{0.54}_{\pm0.04}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright UCEC Genomic Subtype}}
  & F1 (weighted)      & $0.38_{\pm0.05}$ & $\underline{0.47}_{\pm0.04}$ & $0.45_{\pm0.04}$ & $0.47_{\pm0.05}$ & $0.42_{\pm0.04}$ & $\mathbf{0.56}_{\pm0.05}$ \\
  & ROC-AUC (weighted) & $0.60_{\pm0.05}$ & $0.68_{\pm0.05}$ & $0.65_{\pm0.07}$ & $\underline{0.68}_{\pm0.02}$ & $0.60_{\pm0.03}$ & $\mathbf{0.74}_{\pm0.04}$ \\
  & Balanced Acc       & $0.36_{\pm0.04}$ & $\underline{0.46}_{\pm0.04}$ & $0.43_{\pm0.04}$ & $0.44_{\pm0.05}$ & $0.40_{\pm0.04}$ & $\mathbf{0.52}_{\pm0.05}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Synaptophysin Grade}}
  & F1 (weighted)      & $0.76_{\pm0.05}$ & $0.78_{\pm0.09}$ & $0.78_{\pm0.08}$ & $\mathbf{0.82}_{\pm0.05}$ & $\underline{0.81}_{\pm0.02}$ & $0.79_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.59_{\pm0.10}$ & $0.56_{\pm0.11}$ & $0.66_{\pm0.13}$ & $\mathbf{0.70}_{\pm0.13}$ & $\underline{0.69}_{\pm0.04}$ & $0.61_{\pm0.15}$ \\
  & Balanced Acc       & $0.56_{\pm0.07}$ & $0.60_{\pm0.06}$ & $0.66_{\pm0.13}$ & $\mathbf{0.70}_{\pm0.09}$ & $\underline{0.69}_{\pm0.08}$ & $0.65_{\pm0.08}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright RAS/BRAF Status}}
  & F1 (weighted)      & $0.90_{\pm0.07}$ & $0.87_{\pm0.09}$ & $0.86_{\pm0.09}$ & $\underline{0.91}_{\pm0.07}$ & $0.86_{\pm0.09}$ & $\mathbf{0.94}_{\pm0.08}$ \\
  & ROC-AUC (weighted) & $0.54_{\pm0.29}$ & $\underline{0.54}_{\pm0.21}$ & $0.51_{\pm0.15}$ & $0.50_{\pm0.31}$ & $0.46_{\pm0.28}$ & $\mathbf{0.75}_{\pm0.26}$ \\
  & Balanced Acc       & $0.68_{\pm0.19}$ & $0.71_{\pm0.20}$ & $0.60_{\pm0.20}$ & $\underline{0.73}_{\pm0.22}$ & $0.60_{\pm0.20}$ & $\mathbf{0.85}_{\pm0.20}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.60_{\pm0.02}$ & $0.62_{\pm0.05}$ & $0.57_{\pm0.04}$ & $\underline{0.62}_{\pm0.01}$ & $0.61_{\pm0.02}$ & $\mathbf{0.73}_{\pm0.03}$ \\
  & ROC-AUC (weighted) & $0.55_{\pm0.06}$ & $0.58_{\pm0.08}$ & $0.54_{\pm0.04}$ & $\underline{0.60}_{\pm0.04}$ & $0.59_{\pm0.04}$ & $\mathbf{0.72}_{\pm0.06}$ \\
  & Balanced Acc       & $0.59_{\pm0.02}$ & $0.62_{\pm0.05}$ & $0.57_{\pm0.04}$ & $\underline{0.62}_{\pm0.01}$ & $0.61_{\pm0.03}$ & $\mathbf{0.72}_{\pm0.03}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Non-Keratinizing SCC Grade}}
  & F1 (weighted)      & $0.66_{\pm0.17}$ & $0.73_{\pm0.14}$ & $0.73_{\pm0.14}$ & $0.75_{\pm0.14}$ & $\mathbf{0.77}_{\pm0.14}$ & $\underline{0.77}_{\pm0.14}$ \\
  & ROC-AUC (weighted) & $0.50_{\pm0.06}$ & $\mathbf{0.70}_{\pm0.14}$ & $0.57_{\pm0.18}$ & $0.64_{\pm0.18}$ & $0.59_{\pm0.13}$ & $\underline{0.66}_{\pm0.07}$ \\
  & Balanced Acc       & $0.64_{\pm0.18}$ & $0.71_{\pm0.15}$ & $0.70_{\pm0.16}$ & $\mathbf{0.76}_{\pm0.15}$ & $\underline{0.74}_{\pm0.16}$ & $0.73_{\pm0.15}$ \\
\midrule
\multirow{3}{*}{\parbox{2.1cm}{\raggedright Primary vs.\ Metastasis}}
  & F1 (weighted)      & $0.91_{\pm0.02}$ & $0.91_{\pm0.01}$ & $0.92_{\pm0.01}$ & $0.91_{\pm0.02}$ & $\underline{0.92}_{\pm0.01}$ & $\mathbf{0.93}_{\pm0.02}$ \\
  & ROC-AUC (weighted) & $0.49_{\pm0.08}$ & $0.51_{\pm0.14}$ & $\underline{0.54}_{\pm0.14}$ & $0.51_{\pm0.07}$ & $0.52_{\pm0.13}$ & $\mathbf{0.69}_{\pm0.13}$ \\
  & Balanced Acc       & $0.56_{\pm0.04}$ & $0.52_{\pm0.02}$ & $\underline{0.56}_{\pm0.06}$ & $0.55_{\pm0.04}$ & $0.55_{\pm0.05}$ & $\mathbf{0.65}_{\pm0.10}$ \\
\bottomrule
\end{tabular}
